Sets of lengths of factorizations of integer-valued polynomials on Dedekind domains with finite residue fields

Let $D$ be a Dedekind domain with infinitely many maximal ideals, all of finite index, and $K$ its quotient field. Let $\operatorname{Int}(D) = \{f\in K[x] \mid f(D) \subseteq D\}$ be the ring of integer-valued polynomials on $D$. Given any finite multiset $\{k_1, \ldots, k_n\}$ of integers greater than $1$, we construct a polynomial in $\operatorname{Int}(D)$ which has exactly $n$ essentially different factorizations into irreducibles in $\operatorname{Int}(D)$, the lengths of these factorizations being $k_1$, \ldots, $k_n$. We also show that there is no transfer homomorphism from the multiplicative monoid of $\operatorname{Int}(D)$ to a block monoid.

==> array_picture.tex <==
\begin{tikzpicture}
  % \draw [step=1.0,gray, thin, dotted] (0,0) grid(8,8);

\newcommand{\Rect}[6]{ \draw[#1] (#2,#3) rectangle(#2+#4,#3-#5) {#6};
} \newcommand{\block}[5]{ \Rect{#1}{#2}{#3}{#4}{#4}{#5}; }


\block{fill=black!15}{2}{7}{7}{}

\block{fill=white}{2}{7}{0.67}{node[pos=.5] {$1$}}
\block{fill=white}{7.5}{1.5}{1.5}{node[pos=.5] {$n$}}



% B[k]
\Rect{fill=black!30}{2}{3.5}{7}{1}{};
\Rect{fill=black!30}{5.5}{7}{1}{7}{};

% B[2]
\Rect{fill=black!5, pattern=north east lines, pattern
  color=black!40}{2}{6}{7}{1.5}{};
\Rect{fill=black!5, pattern=north
east lines, pattern color=black!40}{3}{7}{1.5}{7}{};
%
% intersection blocks
\Rect{fill=black!20, pattern=north east lines,
  pattern color=black!40}{5.5}{6}{1}{1.5}{};
\Rect{fill=black!20,
pattern=north east lines, pattern color=black!40}{3}{3.5}{1.5}{1}{};

% lines
\draw[thick,dashed] (5.7,0) -- (5.7,7);
\draw[dashed, thick] (2,3.3) -- (9,3.3);
\draw[dash pattern={on 7pt off 2pt on 1pt off3pt}, thick] (2,5.5) -- (9,5.5);
\draw[dash pattern={on 7pt off 2pt on 1pt off 3pt}, thick] (3.5,0) -- (3.5,7);

\block{fill=white}{5.5}{3.5}{1}{node[pos=.5] {$k$}}
\block{fill=white}{3}{6}{1.5}{node[pos=.5] {$h$}}
\block{fill=white}{2.67}{6.335}{0.33}{}
\block{fill=white}{4.5}{4.5}{0.33}{}
\block{fill=white}{4.83}{4.17}{0.33}{}
\block{fill=white}{5.16}{3.84}{0.34}{}
\block{fill=white}{6.5}{2.5}{0.33}{}
\block{fill=white}{6.83}{2.17}{0.33}{}
\block{fill=white}{7.16}{1.84}{0.34}{}

% block sizesq
\draw[decorate,decoration={brace,amplitude=2pt},xshift=-4pt,yshift=0pt]
(2,6.38) -- (2,6.95) node [black,midway,xshift=-0.6cm] {\footnotesize
$m_1$}; \draw [decorate,decoration={brace,amplitude=2pt,
},xshift=-4pt,yshift=0pt] (2,4.55) -- (2,5.95) node
[black,midway,xshift=-0.6cm] {\footnotesize $m_h$};
\draw[decorate,decoration={brace,amplitude=2pt},xshift=-4pt,yshift=0pt]
(2,2.55) -- (2,3.45) node [black,midway,xshift=-0.6cm] {\footnotesize
  $m_k$};
\draw[decorate,decoration={brace,amplitude=2pt},xshift=-4pt,yshift=0pt]
 (2,0.05) -- (2,1.48) node [black,midway,xshift=-0.6cm] {\footnotesize
 $m_n$};

% label B[2,j]
\node (B2j) at (8,9) {$B[h,j]$};
\node (B2jn) at (3.5,7){};
\node (B2je) at (9,5.5) {};

\draw (B2j.south) edge[dash pattern={on 7pt off 2pt on 1pt off 3pt},
out=200,in=80,->] (B2jn);

\draw (B2j.south)edge[dash pattern={on 7pt off 2pt on 1pt off
  3pt},out=300,in=20,->] (B2je);

% label B[k,i]
\node (Bki) at (10,8) {$B[k,i]$};

\node (Bkin) at (5.7,7) {};

\node (Bkie) at (9,3.3) {};

\draw (Bki.south) edge[dashed,out=200,in=90,->] (Bkin);

\draw (Bki.south) edge[dashed,out=300,in=10,->] (Bkie);

% label B[2]
% \node (B2) at (4,1.2) {\contour{white}{\footnotesize $B[2]$}};
% \node (B2a) at (7.8,5) {\contour{white}{\footnotesize $B[2]$}};
% \node (B2b) at (4,6.4) {\contour{white}{\footnotesize $B[2]$}};
% \node (B2c) at (2.6,5) {\contour{white}{\footnotesize $B[2]$}};

% label B[k]
% \node (Bk) at (6.1,0.7) {\contour{white}{\footnotesize $B[k]$}};
% \node (Bka) at (8.3,2.9) {\contour{white}{\footnotesize $B[k]$}};
% \node (Bkb) at (6.1,6.6) {\contour{white}{\footnotesize $B[k]$}};
% \node (Bkc) at (2.4,2.9) {\contour{white}{\footnotesize $B[k]$}};


% mark intersection point
\node[draw, circle, inner sep=2] (i1) at (5.7,5.5) {};

\node[draw, circle, inner sep=2] (i2) at (3.5,3.3) {};

\node (r1) at (2,8) {\footnotesize $r(h,j,k,i)$};

\draw (r1.east) edge[dotted,thick,out=355,in=120,->] ([xshift=-3pt,
yshift=3pt]i1);

\node (r2) at (0,4) {\footnotesize $r(k,i,h,j)$}; \draw (r2.east)
edge[dotted,thick, out=0,in=150,->] ([xshift=-3pt, yshift=3pt]i2);



\end{tikzpicture}

